The physics of angular momentum radio

Wireless communications, radio astronomy and other radio science applications are predominantly implemented with techniques built on top of the electromagnetic linear momentum (Poynting vector) physical layer. As a supplement and/or alternative to this conventional approach, techniques rooted in the electromagnetic angular momentum physical layer have been advocated, and promising results from proof-of-concept radio communication experiments using angular momentum were recently published. This sparingly exploited physical observable describes the rotational (spinning and orbiting) physical properties of the electromagnetic fields and the rotational dynamics of the pertinent charge and current densities. In order to facilitate the exploitation of angular momentum techniques in real-world implementations, we present a systematic, comprehensive theoretical review of the fundamental physical properties of electromagnetic angular momentum observable. Starting from an overview that puts it into its physical context among the other Poincar\'e invariants of the electromagnetic field, we describe the multi-mode quantized character and other physical properties that sets electromagnetic angular momentum apart from the electromagnetic linear momentum. These properties allow, among other things, a more flexible and efficient utilization of the radio frequency spectrum. Implementation aspects are discussed and illustrated by examples based on analytic and numerical solutions.

==> fields_circ_pol.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fields_circ_pol_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17102,9216)(-900,-7384)
\put(7651,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m=0,\,\sigma=1$}%
}}}}
\put(11881,-7171){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta{t}=\frac{\pi}{2\w}$}%
}}}}
\put(3601,-7171){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta{t}=0$}%
}}}}
\end{picture}%


==> fields_circ_pol_OAM.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fields_circ_pol_OAM_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17102,9216)(-900,-7384)
\put(7651,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m=1,\,\sigma=1$}%
}}}}
\put(3601,-7171){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta{t}=0$}%
}}}}
\put(11971,-7171){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta{t}=\frac{\pi}{2\w}$}%
}}}}
\end{picture}%


==> freqplane.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{freqplane_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3554,3059)(1644,-2603)
\put(2701,-2176){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta\w_-$}%
}}}}
\put(4141,-196){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta\w_+$}%
}}}}
\put(4501,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta\alpha_{m_1+}$}%
}}}}
\put(2341,-1906){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta\alpha_{m_2-}$}%
}}}}
\put(1711,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\w_-$}%
}}}}
\put(5131,-1366){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\w_+$}%
}}}}
\put(3511,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> h_crossed_dipoles.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{h_crossed_dipoles_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6525,3600)(676,-3436)
\end{picture}%


==> reflected_J.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{reflected_J_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5002,3537)(1224,-3136)
\put(3601, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mirror}%
}}}}
\put(2971,-781){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_1$}%
}}}}
\put(5131,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_2$}%
}}}}
\put(2071,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_1$}%
}}}}
\put(1801,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Transmitter}%
}}}}
\put(5401,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver}%
}}}}
\put(4141,-2851){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_0$}%
}}}}
\put(6211,-2851){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_0$}%
}}}}
\put(2296,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_0$}%
}}}}
\put(4276,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Jfield_2$}%
}}}}
\end{picture}%


==> reflected_p.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{reflected_p_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5002,3537)(1224,-3136)
\put(3601, 74){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mirror}%
}}}}
\put(2971,-781){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_1$}%
}}}}
\put(5131,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_2$}%
}}}}
\put(2071,-1951){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_1$}%
}}}}
\put(1801,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Transmitter}%
}}}}
\put(5401,-3121){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Receiver}%
}}}}
\put(4141,-2851){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_0$}%
}}}}
\put(6211,-2851){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_0$}%
}}}}
\put(2296,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_0$}%
}}}}
\put(4276,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pfield_2$}%
}}}}
\end{picture}%


==> vols.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{vols_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7277,3023)(844,-3447)
\put(7846,-2364){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V'$}%
}}}}
\put(2431,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xx'$}%
}}}}
\put(2431,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xx_0'$}%
}}}}
\put(1711,-3256){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}}
\put(1666,-2446){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x_0$}%
}}}}
\put(5131,-2221){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nunit'(\x)$}%
}}}}
\put(6481,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x'-\x_0'$}%
}}}}
\put(6661,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x_0'$}%
}}}}
\put(4906,-1366){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kunit(\x,\x')$}%
}}}}
\put(6450,-1694){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dV'$}%
}}}}
\put(1576,-1321){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dV$}%
}}}}
\put(1846,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x$}%
}}}}
\put(6167,-2000){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x'$}%
}}}}
\put(1628,-977){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\D\RS(t,\x,\x')$}%
}}}}
\end{picture}%

